An LTE effective temperature scale for red supergiants in the Magellanic clouds

We present a self-consistent study of cool supergiants (CSGs) belonging to the Magellanic clouds. We calculated stellar atmospheric parameters using LTE KURUCZ and MARCS atmospheric models for more than 400 individual targets by fitting a careful selection of weak metallic lines. We explore the existence of a T eff scale and its implications in two different metallicity environments (each Magellanic cloud). Critical and in-depth tests have been performed to assess the reliability of our stellar parameters (i.e. internal error budget, NLTE systematics). In addition, several Montercarlo tests have been carried out to infer the significance of the Teff scale found. Our findingspoint towards a unique Teff scale that seems to be independent of the environment.

==> (inline-0) <==
\begin{longtable}[h]{c c | c c | c c | c c | c c | c c c}
\caption{A list of CSGs for which we derived stellar atmospheric parameters ($T_{\rm eff}$ and [M/H]). The SpT and the LC are taken from \citetalias{gon15}, while the $M_{\rm bol}$ correspond to those from \citetalias{dor16a}. Stars tagged as variable are shown in different rows, one for each epoch (Variability is indicated at the column Var.). The epochs are: A=2010, B=2011, C=2012, D=2013.} \label{parGTAB} \\
\noalign{\smallskip}
\hline\hline
\noalign{\smallskip}
ID&Cloud&RA&DEC&Var.&Epochs&$T_{\rm eff}$&$\Delta T_{\rm eff}$&[M/H]&$\Delta$[M/H]&SpT&LC&$M_{\mathrm{bol}}$\\
&&J2000&J2000&&&(K)&(K)&(dex)&(dex)&&&(mag)\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{continued.}\\
\noalign{\smallskip}
ID&Cloud&RA&DEC&Var.&Epochs&$T_{\rm eff}$&$\Delta T_{\rm eff}$&[M/H]&$\Delta$[M/H]&SpT&LC&$M_{\mathrm{bol}}$\\
&&J2000&J2000&&&(K)&(K)&(dex)&(dex)&&&(mag)\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
8324&SMC&00:47:16.86&-73:08:08.59&yes&B&4121&119&-0.94&0.14&K0&Ia-Iab&-6.88\\
8324&SMC&00:47:16.86&-73:08:08.59&yes&A&4237&307&-0.82&0.37&G7&Iab&-6.88\\
8324&SMC&00:47:16.86&-73:08:08.59&yes&C&4201&174&-0.79&0.19&G7&Iab&-6.88\\
\hline
8367&SMC&00:47:18.14&-73:10:39.32&yes&B&4011&77&-0.82&0.08&K2&Ia-Iab&-7.23\\
8367&SMC&00:47:18.14&-73:10:39.32&yes&A&3981&210&-0.73&0.19&K3.5&Ia&-7.23\\
8367&SMC&00:47:18.14&-73:10:39.32&yes&C&4139&123&-0.60&0.11&G8&Iab&-7.23\\
\hline
8930&SMC&00:47:36.89&-73:04:44.25&yes&B&4076&66&-0.59&0.07&K2.5&Ia-Iab&-7.82\\
8930&SMC&00:47:36.89&-73:04:44.25&yes&A&3778&209&-0.77&0.17&M3&Iab&-7.82\\
8930&SMC&00:47:36.89&-73:04:44.25&yes&C&3818&96&-0.64&0.08&M2&Ia-Iab&-7.82\\
\hline
9766&SMC&00:48:01.26&-73:23:37.56&no&A, B&3960&103&-0.81&0.10&K1.5&Iab-Ib&-7.11\\
\hline
10889&SMC&00:48:27.01&-73:12:12.10&yes&B&4121&95&-0.37&0.07&K2&Ia&-8.54\\
10889&SMC&00:48:27.01&-73:12:12.10&yes&A&3995&114&-0.43&0.09&K3.5&Ia&-8.54\\
10889&SMC&00:48:27.01&-73:12:12.10&yes&C&3911&99&-0.32&0.06&K5&Ia-Iab&-8.54\\
\hline
11101&SMC&00:48:31.95&-73:07:44.14&yes&B&3998&134&-0.84&0.13&K0&Iab-Ib&-6.98\\
11101&SMC&00:48:31.95&-73:07:44.14&yes&A&4036&148&-0.72&0.15&K0.5&Ia-Iab&-6.98\\
11101&SMC&00:48:31.95&-73:07:44.14&yes&C&4009&149&-0.67&0.13&K3.5&Iab&-6.98\\
\hline
11709&SMC&00:48:46.37&-73:28:20.99&no&A, B&4034&93&-0.53&0.08&K3.5&Ia-Iab&-7.81\\
\hline
11939&SMC&00:48:51.85&-73:22:39.78&yes&B&3931&76&-0.70&0.07&K5&Iab&-7.68\\
11939&SMC&00:48:51.85&-73:22:39.78&yes&A&3854&152&-0.74&0.14&M2&Ia-Iab&-7.68\\
11939&SMC&00:48:51.85&-73:22:39.78&yes&C&4080&91&-0.38&0.07&K3&Ia&-7.68\\
\hline
12322&SMC&00:49:00.33&-72:59:36.08&yes&B&4082&82&-0.49&0.08&K3&Ia&-8.04\\
12322&SMC&00:49:00.33&-72:59:36.08&yes&A&4086&144&-0.63&0.14&K3.5&Ia&-8.04\\
12322&SMC&00:49:00.33&-72:59:36.08&yes&C&3947&101&-0.30&0.06&M1.5&Ia&-8.04\\
\hline
12707&SMC&00:49:08.20&-73:14:15.89&yes&B&4147&165&-0.94&0.19&K0&Ia-Iab&-6.94\\
12707&SMC&00:49:08.20&-73:14:15.89&yes&A&4133&224&-0.82&0.24&K0.5&Ia-Iab&-6.94\\
12707&SMC&00:49:08.20&-73:14:15.89&yes&C&4093&150&-0.87&0.15&K2&Iab&-6.94\\
\hline
13472&SMC&00:49:24.53&-73:18:13.91&yes&A&4318&153&-0.39&0.16&G7&Ia-Iab&-8.30\\
13472&SMC&00:49:24.53&-73:18:13.91&yes&C&4394&79&-0.20&0.09&G5.5&Ia&-8.30\\
\hline
13740&SMC&00:49:30.40&-73:26:50.35&no&A, B, C&3936&77&-0.83&0.07&K2.5&Ib&-6.82\\
\hline
13951&SMC&00:49:34.40&-73:14:09.93&yes&B&4020&91&-0.71&0.09&K1.5&Ia-Iab&-7.22\\
13951&SMC&00:49:34.40&-73:14:09.93&yes&A&3996&146&-0.73&0.14&K2&Ia-Iab&-7.22\\
13951&SMC&00:49:34.40&-73:14:09.93&yes&C&3974&128&-0.66&0.11&K3&Iab&-7.22\\
\hline
15510&SMC&00:50:06.40&-73:28:10.85&no&A, B, C&3985&60&-0.64&0.05&K3&Ia-Iab&-7.71\\
\hline
17656&SMC&00:50:47.16&-72:42:57.72&yes&B&4045&71&-0.89&0.08&K0&Ia-Iab&-7.51\\
17656&SMC&00:50:47.16&-72:42:57.72&yes&A&4101&201&-0.85&0.21&G8.5&Iab&-7.51\\
17656&SMC&00:50:47.16&-72:42:57.72&yes&C&4088&94&-0.82&0.10&K1&Ia-Iab&-7.51\\
\hline
18592&SMC&00:51:03.85&-72:43:17.88&yes&B&3960&67&-0.84&0.07&M1&Ia&-8.95\\
18592&SMC&00:51:03.85&-72:43:17.88&yes&A&3877&68&-0.92&0.07&M3&Ia-Iab&-8.95\\
18592&SMC&00:51:03.85&-72:43:17.88&yes&C&4011&71&-0.74&0.07&M0.5&Ia&-8.95\\
\hline
19551&SMC&00:51:20.18&-72:49:22.66&yes&B&3973&81&-0.90&0.08&K1&Iab-Ib&-6.96\\
19551&SMC&00:51:20.18&-72:49:22.66&yes&A&4010&229&-0.86&0.22&K0&Iab&-6.96\\
19551&SMC&00:51:20.18&-72:49:22.66&yes&C&4008&120&-0.89&0.11&K2&Iab-Ib&-6.96\\
\hline
19743&SMC&00:51:23.27&-72:38:44.19&yes&B&4108&83&-0.64&0.08&K2&Ia-Iab&-7.66\\
19743&SMC&00:51:23.27&-72:38:44.19&yes&A&3933&97&-0.77&0.09&M1&Ia-Iab&-7.66\\
19743&SMC&00:51:23.27&-72:38:44.19&yes&C&4065&86&-0.71&0.09&K3.5&Ia&-7.66\\
\hline
20133&SMC&00:51:29.67&-73:10:44.40&yes&B&3973&73&-0.60&0.06&K3&Iab-Ib&-8.08\\
20133&SMC&00:51:29.67&-73:10:44.40&yes&A&3897&147&-0.47&0.12&M1.5&Ia&-8.08\\
20133&SMC&00:51:29.67&-73:10:44.40&yes&C&4006&70&-0.52&0.06&K4&Ia&-8.08\\
\hline
20612&SMC&00:51:37.65&-72:25:59.56&yes&B&4061&112&-1.03&0.13&K0.5&Iab&-6.92\\
20612&SMC&00:51:37.65&-72:25:59.56&yes&A&4168&135&-0.87&0.15&G8&Iab&-6.92\\
20612&SMC&00:51:37.65&-72:25:59.56&yes&C&4205&183&-0.84&0.20&G8&Ia-Iab&-6.92\\
\hline
23463&SMC&00:52:26.49&-72:45:16.10&yes&B&3983&70&-0.72&0.07&K5&Iab&-7.66\\
23463&SMC&00:52:26.49&-72:45:16.10&yes&A&3843&91&-0.71&0.08&M1&Ia-Iab&-7.66\\
23463&SMC&00:52:26.49&-72:45:16.10&yes&C&4162&92&-0.85&0.11&K0&Ia&-7.66\\
\hline
23700&SMC&00:52:30.74&-72:26:46.72&no&A, B, C&4018&61&-0.94&0.06&K0&Iab&-6.90\\
25550&SMC&00:53:02.91&-73:07:46.01&no&A, B, C&3980&67&-0.71&0.06&K3&Iab&-6.80\\
\hline
25879&SMC&00:53:08.96&-72:29:38.55&yes&B&4127&72&-0.63&0.07&K1&Ia-Iab&-7.99\\
25879&SMC&00:53:08.96&-72:29:38.55&yes&A&4096&64&-0.75&0.07&K4&Ia&-7.99\\
25879&SMC&00:53:08.96&-72:29:38.55&yes&C&4203&70&-0.58&0.07&K3&Ia&-7.99\\
\hline
25888&SMC&00:53:09.11&-73:04:03.98&yes&B&4017&62&-0.76&0.07&K2.5&Ia-Iab&-8.04\\
25888&SMC&00:53:09.11&-73:04:03.98&yes&A&4007&127&-0.70&0.12&K4&Ia-Iab&-8.04\\
25888&SMC&00:53:09.11&-73:04:03.98&yes&C&4039&64&-0.71&0.06&K4.5&Ia-Iab&-8.04\\
\hline
26402&SMC&00:53:17.73&-72:46:07.15&yes&B&3998&87&-0.81&0.09&K2.5&Ia-Iab&-7.04\\
26402&SMC&00:53:17.73&-72:46:07.15&yes&A&4068&92&-0.74&0.09&K3&Iab&-7.04\\
26402&SMC&00:53:17.73&-72:46:07.15&yes&C&4077&120&-0.83&0.13&K0&Ia-Iab&-7.04\\
\hline
26778&SMC&00:53:24.63&-73:18:31.60&yes&B&4060&79&-0.56&0.08&K2&Ia-Iab&-7.14\\
26778&SMC&00:53:24.63&-73:18:31.60&yes&A&4091&283&-0.61&0.26&G7&Iab&-7.14\\
26778&SMC&00:53:24.63&-73:18:31.60&yes&C&4196&114&-0.63&0.12&G8&Ia-Iab&-7.14\\
\hline
27443&SMC&00:53:36.42&-73:01:34.92&yes&B&3951&65&-0.74&0.06&K3&Iab-Ib&-7.69\\
27443&SMC&00:53:36.42&-73:01:34.92&yes&A&3922&127&-0.70&0.11&K4&Ia-Iab&-7.69\\
27443&SMC&00:53:36.42&-73:01:34.92&yes&C&4028&81&-0.77&0.08&K2&Iab&-7.69\\
\hline
27945&SMC&00:53:45.76&-72:53:38.86&yes&B&4309&122&-0.76&0.15&K0&Iab&-6.97\\
27945&SMC&00:53:45.76&-72:53:38.86&yes&A&4385&246&-0.67&0.31&G6&Iab&-6.97\\
27945&SMC&00:53:45.76&-72:53:38.86&yes&C&4367&141&-0.71&0.18&G5.5&Iab&-6.97\\
\hline
30135&SMC&00:54:26.86&-72:52:59.69&no&A, B, C&4325&72&-0.10&0.07&G7.5&Iab&-7.05\\
\hline
30616&SMC&00:54:35.89&-72:34:14.47&yes&B&4167&91&-0.70&0.10&K0&Ia-Iab&-8.02\\
30616&SMC&00:54:35.89&-72:34:14.47&yes&A&4120&79&-0.63&0.08&K2.5&Ia-Iab&-8.02\\
30616&SMC&00:54:35.89&-72:34:14.47&yes&C&4132&91&-0.68&0.09&K1&Ia-Iab&-8.02\\
\hline
32188&SMC&00:55:03.76&-73:00:36.75&yes&B&4318&91&-0.62&0.11&G6&Ia&-7.65\\
32188&SMC&00:55:03.76&-73:00:36.75&yes&A&4191&224&-0.70&0.24&G8&Ia-Iab&-7.65\\
32188&SMC&00:55:03.76&-73:00:36.75&yes&C&4298&100&-0.64&0.12&G6&Ia-Iab&-7.65\\
\hline
33610&SMC&00:55:26.74&-72:35:56.31&yes&B&4032&74&-0.82&0.08&K2&Iab&-7.50\\
33610&SMC&00:55:26.74&-72:35:56.31&yes&A&4057&59&-0.79&0.07&K5&Ia&-7.50\\
33610&SMC&00:55:26.74&-72:35:56.31&yes&C&4084&84&-0.68&0.08&K4&Ia-Iab&-7.50\\
\hline
34158&SMC&00:55:36.58&-72:36:24.11&yes&B&4090&81&-0.64&0.08&K1&Ia-Iab&-7.45\\
34158&SMC&00:55:36.58&-72:36:24.11&yes&A&4045&88&-0.65&0.08&K2.5&Ia-Iab&-7.45\\
34158&SMC&00:55:36.58&-72:36:24.11&yes&C&4119&85&-0.62&0.08&K3&Ia-Iab&-7.45\\
\hline
35231&SMC&00:55:55.07&-72:40:30.64&yes&B&4494&143&-0.92&0.20&G3.5&Ia&-7.53\\
35231&SMC&00:55:55.07&-72:40:30.64&yes&A&4658&130&-0.76&0.17&G1&Iab&-7.53\\
35231&SMC&00:55:55.07&-72:40:30.64&yes&C&4654&197&-0.77&0.26&G6&Ia&-7.53\\
\hline
37994&SMC&00:56:43.46&-72:30:15.11&no&A, B, C&3924&39&-0.88&0.04&K2.5&Iab&-7.51\\
41778&SMC&00:57:56.30&-72:17:33.81&no&A, B, C&4008&45&-0.81&0.05&K1.5&Iab&-7.31\\
42319&SMC&00:58:06.54&-72:21:00.22&no&A, B, C&3993&45&-0.79&0.04&K1.5&Iab-Ib&-7.13\\
\hline
42438&SMC&00:58:08.64&-72:19:27.19&yes&B&4003&88&-0.81&0.09&K0.5&Ib&-6.93\\
42438&SMC&00:58:08.64&-72:19:27.19&yes&A&4025&66&-0.82&0.07&K1.5&Iab-Ib&-6.93\\
42438&SMC&00:58:08.64&-72:19:27.19&yes&C&4039&103&-0.83&0.11&K2&Iab-Ib&-6.93\\
\hline
43219&SMC&00:58:23.33&-72:48:41.16&no&A, B, C&4009&57&-0.72&0.05&K3&Iab-Ib&-7.13\\
\hline
43725&SMC&00:58:33.13&-72:19:16.09&yes&B&3994&99&-0.92&0.10&K0&Iab-Ib&-6.71\\
43725&SMC&00:58:33.13&-72:19:16.09&yes&A&3968&67&-0.90&0.07&K1&Iab&-6.71\\
43725&SMC&00:58:33.13&-72:19:16.09&yes&C&4023&112&-0.80&0.11&K2&Ib&-6.71\\
\hline
45378&SMC&00:59:07.14&-72:13:08.82&no&A, B, C&4048&42&-0.75&0.04&K1&Iab&-7.27\\
\hline
45850&SMC&00:59:16.84&-72:25:11.23&yes&B&4050&93&-0.95&0.11&K2&Iab&-7.19\\
45850&SMC&00:59:16.84&-72:25:11.23&yes&A&4019&71&-0.91&0.07&K1&Iab&-7.19\\
45850&SMC&00:59:16.84&-72:25:11.23&yes&C&4111&115&-0.87&0.12&G7&Ia-Iab&-7.19\\
\hline
46497&SMC&00:59:31.33&-72:15:46.58&yes&B&3957&65&-0.71&0.06&K3&Iab&-7.86\\
46497&SMC&00:59:31.33&-72:15:46.58&yes&A&3940&52&-0.70&0.05&K5.5&Ia-Iab&-7.86\\
46497&SMC&00:59:31.33&-72:15:46.58&yes&C&3955&72&-0.66&0.06&K5&Iab&-7.86\\
\hline
46662&SMC&00:59:34.97&-72:04:06.67&yes&B&4016&64&-0.66&0.07&K3&Iab&-7.93\\
46662&SMC&00:59:34.97&-72:04:06.67&yes&A&4029&55&-0.70&0.06&K1.5&Ia&-7.93\\
46662&SMC&00:59:34.97&-72:04:06.67&yes&C&3945&70&-0.60&0.05&M0.5&Iab&-7.93\\
\hline
46910&SMC&00:59:40.53&-72:20:55.93&no&A, B, C&4193&49&-0.79&0.06&G7.5&Ia-Iab&-7.13\\
\hline
47757&SMC&01:00:00.58&-72:19:40.15&yes&B&4091&73&-0.85&0.09&K1&Iab&-8.01\\
47757&SMC&01:00:00.58&-72:19:40.15&yes&A&4094&57&-0.80&0.06&K0.5&Ia&-8.01\\
47757&SMC&01:00:00.58&-72:19:40.15&yes&C&4164&82&-0.72&0.08&G8&Iab&-8.01\\
\hline
48122&SMC&01:00:09.35&-72:08:44.24&yes&B&4081&80&-0.79&0.09&K0&Iab&-7.40\\
48122&SMC&01:00:09.35&-72:08:44.24&yes&A&4055&64&-0.76&0.07&K1.5&Iab&-7.40\\
48122&SMC&01:00:09.35&-72:08:44.24&yes&C&4071&97&-0.77&0.10&K0&Iab&-7.40\\
\hline
49033&SMC&01:00:30.52&-71:58:24.45&yes&B&4089&102&-0.83&0.13&K1&Iab&-7.59\\
49033&SMC&01:00:30.52&-71:58:24.45&yes&A&4114&65&-0.78&0.08&G7.5&Ia-Iab&-7.59\\
49033&SMC&01:00:30.52&-71:58:24.45&yes&C&4130&89&-0.73&0.09&G8&Iab&-7.59\\
\hline
49428&SMC&01:00:40.29&-72:35:59.36&yes&B&4165&116&-0.69&0.12&K1&Iab&-7.09\\
49428&SMC&01:00:40.29&-72:35:59.36&yes&A&4127&81&-0.80&0.09&G7.5&Iab&-7.09\\
49428&SMC&01:00:40.29&-72:35:59.36&yes&C&4131&110&-0.89&0.12&G7&Iab&-7.09\\
\hline
49478&SMC&01:00:41.52&-72:10:37.07&yes&B&3974&67&-0.56&0.06&K5&Ia-Iab&-8.37\\
49478&SMC&01:00:41.52&-72:10:37.07&yes&A&4017&60&-0.75&0.07&M0&Ia&-8.37\\
49478&SMC&01:00:41.52&-72:10:37.07&yes&C&4170&74&-0.54&0.07&K4&Ia-Iab&-8.37\\
\hline
49990&SMC&01:00:54.15&-72:51:36.66&yes&B&4258&89&-0.38&0.09&K1&Ia-Iab&-7.87\\
49990&SMC&01:00:54.15&-72:51:36.66&yes&A&4404&86&-0.41&0.11&G5.5&Ia&-7.87\\
49990&SMC&01:00:54.15&-72:51:36.66&yes&C&4477&57&-0.47&0.08&G4&Ia&-7.87\\
\hline
50237&SMC&01:01:00.32&-72:13:42.00&yes&B&4152&116&-0.86&0.13&K0&Iab&-6.92\\
50237&SMC&01:01:00.32&-72:13:42.00&yes&A&4162&71&-0.83&0.08&G7.5&Iab&-6.92\\
50237&SMC&01:01:00.32&-72:13:42.00&yes&C&4189&114&-0.84&0.13&G7&Ia&-6.92\\
\hline
50348&SMC&01:01:03.30&-72:04:39.46&no&A, B, C&4126&59&-0.79&0.07&K0&Iab&-7.06\\
50360&SMC&01:01:03.65&-72:02:58.75&no&A, B, C&3963&57&-1.00&0.06&K1.5&Iab-Ib&-6.88\\
\hline
50840&SMC&01:01:15.96&-72:13:10.35&yes&B&3937&62&-0.69&0.05&K3&Iab&-7.93\\
50840&SMC&01:01:15.96&-72:13:10.35&yes&A&3867&54&-0.81&0.05&M0&Ia-Iab&-7.93\\
50840&SMC&01:01:15.96&-72:13:10.35&yes&C&3916&64&-0.64&0.05&M0&Ia-Iab&-7.93\\
\hline
51000&SMC&01:01:19.93&-72:05:13.44&yes&B&4130&124&-0.71&0.13&K1&Iab&-7.10\\
51000&SMC&01:01:19.93&-72:05:13.44&yes&A&4125&72&-0.77&0.08&K0&Iab&-7.10\\
51000&SMC&01:01:19.93&-72:05:13.44&yes&C&4141&101&-0.66&0.10&G7&Iab&-7.10\\
\hline
51265&SMC&01:01:26.91&-72:01:41.38&yes&B&4060&137&-0.88&0.15&K2&Iab&-7.09\\
51265&SMC&01:01:26.91&-72:01:41.38&yes&A&4045&75&-0.98&0.09&K0.5&Iab&-7.09\\
51265&SMC&01:01:26.91&-72:01:41.38&yes&C&4131&101&-0.83&0.11&K1&Iab&-7.09\\
\hline
51906&SMC&01:01:43.59&-72:38:25.45&yes&B&4013&103&-0.99&0.12&K2&Iab&-6.95\\
51906&SMC&01:01:43.59&-72:38:25.45&yes&A&4012&100&-0.96&0.11&K0.5&Iab&-6.95\\
51906&SMC&01:01:43.59&-72:38:25.45&yes&C&4038&113&-0.99&0.12&K0&Iab-Ib&-6.95\\
\hline
52334&SMC&01:01:54.20&-71:52:18.63&yes&B&3860&169&-0.78&0.16&K3&Iab&-7.63\\
52334&SMC&01:01:54.20&-71:52:18.63&yes&A&3934&60&-0.76&0.06&K4&Ia-Iab&-7.63\\
52334&SMC&01:01:54.20&-71:52:18.63&yes&C&3896&92&-0.54&0.07&M0&Iab&-7.63\\
\hline
52389&SMC&01:01:55.48&-72:00:29.36&no&A, B, C&3957&47&-0.79&0.05&K3.5&Iab&-7.41\\
\hline
53557&SMC&01:02:23.80&-72:55:21.22&yes&B&4066&106&-0.86&0.12&K2&Ia-Iab&-7.32\\
53557&SMC&01:02:23.80&-72:55:21.22&yes&A&4014&107&-0.88&0.11&K0.5&Iab-Ib&-7.32\\
53557&SMC&01:02:23.80&-72:55:21.22&yes&C&4050&79&-0.89&0.09&K1.5&Iab&-7.32\\
\hline
53638&SMC&01:02:25.80&-72:38:57.18&no&A, B, C&3962&50&-0.88&0.05&K1&Iab&-6.91\\
\hline
54111&SMC&01:02:37.27&-72:16:25.09&yes&B&4136&113&-0.95&0.13&G8&Ia-Iab&-7.49\\
54111&SMC&01:02:37.27&-72:16:25.09&yes&A&4213&73&-0.86&0.09&G6&Ia-Iab&-7.49\\
54111&SMC&01:02:37.27&-72:16:25.09&yes&C&4147&131&-0.86&0.13&G7.5&Iab&-7.49\\
\hline
54300&SMC&01:02:42.07&-72:37:29.29&yes&B&3997&90&-0.94&0.10&K1.5&Iab&-7.07\\
54300&SMC&01:02:42.07&-72:37:29.29&yes&A&4017&73&-0.94&0.08&K0.5&Iab&-7.07\\
54300&SMC&01:02:42.07&-72:37:29.29&yes&C&4040&105&-0.97&0.11&K2&Iab-Ib&-7.07\\
\hline
54414&SMC&01:02:44.80&-72:01:51.70&yes&B&4122&212&-0.82&0.23&K0&Iab&-6.99\\
54414&SMC&01:02:44.80&-72:01:51.70&yes&A&4084&76&-0.86&0.08&K0.5&Ia-Iab&-6.99\\
54414&SMC&01:02:44.80&-72:01:51.70&yes&C&4130&109&-0.78&0.12&G8&Iab-Ib&-6.99\\
\hline
54708&SMC&01:02:51.46&-72:24:15.42&yes&B&4147&90&-0.86&0.11&K1&Ia-Iab&-7.27\\
54708&SMC&01:02:51.46&-72:24:15.42&yes&A&4165&74&-0.83&0.09&G8&Ia-Iab&-7.27\\
54708&SMC&01:02:51.46&-72:24:15.42&yes&C&4125&96&-0.85&0.11&G7.5&Iab&-7.27\\
\hline
55188&SMC&01:03:02.45&-72:01:52.99&yes&B&4248&194&-0.72&0.24&K4.5&Ia-Iab&-7.38\\
55188&SMC&01:03:02.45&-72:01:52.99&yes&A&3916&62&-0.81&0.06&M1.5&Ia&-7.38\\
\hline
55275&SMC&01:03:04.30&-72:34:12.99&yes&B&3908&70&-0.76&0.07&K3.5&Iab&-7.56\\
55275&SMC&01:03:04.30&-72:34:12.99&yes&A&3916&60&-0.82&0.06&K2.5&Ia-Iab&-7.56\\
55275&SMC&01:03:04.30&-72:34:12.99&yes&C&3915&70&-0.76&0.06&K5&Iab&-7.56\\
\hline
55355&SMC&01:03:06.47&-72:28:35.46&yes&B&4141&92&-0.79&0.11&K2&Ia-Iab&-7.48\\
55355&SMC&01:03:06.47&-72:28:35.46&yes&A&3955&67&-0.77&0.06&K4&Ia-Iab&-7.48\\
55355&SMC&01:03:06.47&-72:28:35.46&yes&C&4167&98&-0.66&0.10&K1&Ia&-7.48\\
\hline
55470&SMC&01:03:08.94&-71:55:50.86&yes&B&4142&407&-0.80&0.44&K0&Iab&-6.94\\
55470&SMC&01:03:08.94&-71:55:50.86&yes&A&4188&95&-0.77&0.11&G7.5&Iab&-6.94\\
55470&SMC&01:03:08.94&-71:55:50.86&yes&C&4152&136&-0.72&0.14&K2&Ia-Iab&-6.94\\
\hline
55560&SMC&01:03:10.93&-72:18:32.81&yes&B&3978&78&-0.75&0.08&K3&Iab-Ib&-7.09\\
55560&SMC&01:03:10.93&-72:18:32.81&yes&A&3999&62&-0.79&0.06&K1&Ia-Iab&-7.09\\
55560&SMC&01:03:10.93&-72:18:32.81&yes&C&4054&87&-0.72&0.08&K1&Ia-Iab&-7.09\\
\hline
55681&SMC&01:03:12.97&-72:09:26.32&yes&B&3941&88&-0.85&0.09&K5&Iab&-7.66\\
55681&SMC&01:03:12.97&-72:09:26.32&yes&A&4007&53&-0.72&0.06&K4&Ia&-7.66\\
55681&SMC&01:03:12.97&-72:09:26.32&yes&C&3904&69&-0.78&0.06&M1.5&Ia&-7.66\\
\hline
55933&SMC&01:03:18.56&-72:06:46.19&yes&A&4069&82&-0.91&0.09&K1&Ia-Iab&-7.25\\
55933&SMC&01:03:18.56&-72:06:46.19&yes&C&4035&89&-0.73&0.09&K4&Ia-Iab&-7.25\\
\hline
56389&SMC&01:03:27.61&-72:52:09.76&yes&B&4053&84&-0.59&0.08&K3.5&Ia-Iab&-8.51\\
56389&SMC&01:03:27.61&-72:52:09.76&yes&A&4099&77&-0.51&0.07&K3&Iab&-8.51\\
56389&SMC&01:03:27.61&-72:52:09.76&yes&C&4002&90&-0.61&0.07&K5&Iab&-8.51\\
\hline
56732&SMC&01:03:34.42&-72:06:06.75&yes&B&3844&118&-0.84&0.11&M0&Iab-Ib&-7.36\\
56732&SMC&01:03:34.42&-72:06:06.75&yes&A&3862&70&-0.85&0.07&K4&Iab-Ib&-7.36\\
56732&SMC&01:03:34.42&-72:06:06.75&yes&C&3939&84&-0.76&0.08&K3.5&Iab&-7.36\\
\hline
57386&SMC&01:03:47.35&-72:01:15.92&yes&B&3992&150&-0.91&0.16&M0.5&Iab&-7.31\\
57386&SMC&01:03:47.35&-72:01:15.92&yes&A&4049&74&-0.89&0.08&K2&Iab&-7.31\\
\hline
57472&SMC&01:03:49.01&-72:02:12.83&no&A, B, C&4042&56&-0.77&0.06&K1.5&Iab&-7.30\\
58149&SMC&01:04:02.77&-72:05:27.72&no&A, B, C&4034&52&-0.79&0.05&K0.5&Iab-Ib&-7.07\\
\hline
58472&SMC&01:04:09.51&-72:50:15.94&yes&B&4125&130&-0.68&0.14&K3&Ia-Iab&-7.01\\
58472&SMC&01:04:09.51&-72:50:15.94&yes&A&4095&75&-0.73&0.08&K0.5&Iab&-7.01\\
58472&SMC&01:04:09.51&-72:50:15.94&yes&C&4126&105&-0.69&0.11&K3&Iab&-7.01\\
\hline
58738&SMC&01:04:15.49&-72:45:20.16&yes&B&4688&193&-0.20&0.24&G7&Ia&-7.13\\
\hline
58839&SMC&01:04:17.70&-71:57:32.59&yes&B&4139&289&-0.75&0.28&K2&Ib&-6.92\\
58839&SMC&01:04:17.70&-71:57:32.59&yes&A&4069&72&-0.85&0.08&G8.5&Ia-Iab&-6.92\\
58839&SMC&01:04:17.70&-71:57:32.59&yes&C&4136&131&-0.73&0.13&G7.5&Iab&-6.92\\
\hline
59426&SMC&01:04:30.28&-72:04:36.17&yes&B&3859&157&-0.73&0.14&K1.5&Ib&-7.30\\
59426&SMC&01:04:30.28&-72:04:36.17&yes&A&3907&59&-0.84&0.06&K3&Iab-Ib&-7.30\\
59426&SMC&01:04:30.28&-72:04:36.17&yes&C&3894&90&-0.64&0.07&K4&Iab&-7.30\\
\hline
59803&SMC&01:04:38.21&-72:01:27.01&yes&B&4092&112&-0.70&0.12&K0.5&Ia-Iab&-8.23\\
59803&SMC&01:04:38.21&-72:01:27.01&yes&A&4203&69&-0.61&0.07&G7&Ia&-8.23\\
59803&SMC&01:04:38.21&-72:01:27.01&yes&C&4192&85&-0.49&0.08&K3&Ia-Iab&-8.23\\
\hline
60447&SMC&01:04:53.10&-72:47:49.16&yes&B&3966&295&-0.59&0.24&K2&Ia-Iab&-7.03\\
60447&SMC&01:04:53.10&-72:47:49.16&yes&A&3890&79&-0.79&0.07&K4&Iab&-7.03\\
60447&SMC&01:04:53.10&-72:47:49.16&yes&C&4009&87&-0.75&0.09&K1.5&Ia-Iab&-7.03\\
\hline
61296&SMC&01:05:11.60&-72:02:27.57&yes&B&4311&423&-0.72&0.52&G6&Iab&-7.14\\
61296&SMC&01:05:11.60&-72:02:27.57&yes&A&4124&72&-0.84&0.09&G8&Ia-Iab&-7.14\\
61296&SMC&01:05:11.60&-72:02:27.57&yes&C&4166&127&-0.67&0.13&K2&Iab&-7.14\\
\hline
62427&SMC&01:05:40.05&-71:58:46.44&yes&A&4066&77&-0.81&0.08&G7.5&Ia-Iab&-6.94\\
62427&SMC&01:05:40.05&-71:58:46.44&yes&C&4207&174&-0.73&0.18&K0.5&Iab&-6.94\\
\hline
63114&SMC&01:06:01.35&-72:52:43.38&yes&A&3941&62&-0.63&0.05&M0&Iab&-7.51\\
63114&SMC&01:06:01.35&-72:52:43.38&yes&C&4150&98&-0.67&0.09&K1&Iab&-7.51\\
\hline
63131&SMC&01:06:01.71&-72:24:03.74&yes&B&4014&172&-0.96&0.18&K0&Iab-Ib&-6.83\\
63131&SMC&01:06:01.71&-72:24:03.74&yes&A&4151&79&-0.83&0.09&G7&Iab&-6.83\\
63131&SMC&01:06:01.71&-72:24:03.74&yes&C&4167&102&-0.86&0.12&G8&Iab&-6.83\\
\hline
63188&SMC&01:06:03.20&-72:52:16.51&no&B&3914&339&-0.63&0.24&K4&Iab-Ib&-7.11\\
64448&SMC&01:06:40.19&-72:28:45.26&no&A, B, C&4360&68&-0.74&0.09&G5&Ia-Iab&-6.99\\
\hline
64663&SMC&01:06:47.66&-72:16:11.63&yes&B&4044&120&-0.75&0.13&K3&Ia-Iab&-8.10\\
64663&SMC&01:06:47.66&-72:16:11.63&yes&A&4117&73&-0.73&0.08&K3.5&Ia-Iab&-8.10\\
64663&SMC&01:06:47.66&-72:16:11.63&yes&C&4207&80&-0.53&0.08&G6&Ia&-8.10\\
\hline
66066&SMC&01:07:29.48&-72:30:45.68&yes&B&4128&267&-0.85&0.29&K0.5&Iab&-7.30\\
66066&SMC&01:07:29.48&-72:30:45.68&yes&A&4104&88&-0.87&0.10&G7.5&Iab&-7.30\\
66066&SMC&01:07:29.48&-72:30:45.68&yes&C&4154&99&-0.78&0.10&G6.5&Ia-Iab&-7.30\\
\hline
66694&SMC&01:07:48.92&-72:23:42.37&yes&B&3943&146&-0.89&0.15&K2&Ia-Iab&-7.52\\
66694&SMC&01:07:48.92&-72:23:42.37&yes&A&4027&76&-0.91&0.08&K0.5&Iab&-7.52\\
66694&SMC&01:07:48.92&-72:23:42.37&yes&C&4034&75&-0.84&0.08&K1.5&Ia-Iab&-7.52\\
\hline
67554&SMC&01:08:14.79&-72:46:40.99&yes&A&4059&82&-0.76&0.09&K2&Iab&-7.21\\
67554&SMC&01:08:14.79&-72:46:40.99&yes&C&4133&105&-0.69&0.10&G8&Ia-Iab&-7.21\\
\hline
68648&SMC&01:08:52.06&-72:23:07.38&no&A, C&4111&55&-0.89&0.06&G7.5&Iab&-7.65\\
71566&SMC&01:10:53.49&-72:25:40.12&no&C&4110&119&-0.74&0.12&K0&Ia-Iab&-6.96\\
\hline
105--11&SMC&00:53:47.92&-72:02:09.45&yes&B&3961&83&-0.68&0.07&K3.5&Ia-Iab&-8.04\\
105--11&SMC&00:53:47.92&-72:02:09.45&yes&A&3854&76&-0.48&0.06&M1.5&Ia-Iab&-8.04\\
105--11&SMC&00:53:47.92&-72:02:09.45&yes&C&4060&78&-0.54&0.07&K3&Ia&-8.04\\
\hline
105--21&SMC&00:55:22.35&-72:16:38.52&yes&B&4174&182&-1.05&0.22&K0&Iab-Ib&-6.29\\
105--21&SMC&00:55:22.35&-72:16:38.52&yes&A&4157&138&-1.03&0.16&G7.5&Iab&-6.29\\
105--21&SMC&00:55:22.35&-72:16:38.52&yes&C&4242&240&-0.90&0.27&G7&Iab&-6.29\\
\hline
106--5&SMC&00:51:50.50&-72:11:32.72&yes&B&4035&100&-0.93&0.12&K0&Iab&-7.36\\
106--5&SMC&00:51:50.50&-72:11:32.72&yes&A&4024&59&-0.87&0.07&K1&Ia-Iab&-7.36\\
106--5&SMC&00:51:50.50&-72:11:32.72&yes&C&4096&127&-0.75&0.12&K3&Ia-Iab&-7.36\\
\hline
106--9&SMC&00:52:31.48&-72:11:37.58&yes&B&4172&138&-0.86&0.15&K0&Ia-Iab&-7.06\\
106--9&SMC&00:52:31.48&-72:11:37.58&yes&A&4170&78&-0.77&0.09&G6.5&Ia-Iab&-7.06\\
106--9&SMC&00:52:31.48&-72:11:37.58&yes&C&4240&142&-0.77&0.16&G8&Iab&-7.06\\
\hline
108--8&SMC&00:54:54.39&-73:09:03.44&no&A, B, C&4503&124&-0.69&0.16&G5.5&Ia-Iab&-6.50\\
\hline
114--3&SMC&00:55:58.79&-73:20:41.32&yes&B&4074&98&-0.83&0.12&K0&Iab-Ib&-7.34\\
114--3&SMC&00:55:58.79&-73:20:41.32&yes&C&4025&84&-0.74&0.08&K3&Iab-Ib&-7.34\\
\hline
116--15&SMC&01:02:39.91&-72:11:27.22&yes&C&4374&277&-0.96&0.38&G6&Iab-Ib&-6.44\\
\hline
SkKM13&SMC&00:45:04.57&-73:05:27.56&yes&B&3841&70&-0.66&0.06&M1&Ia-Iab&-8.08\\
SkKM13&SMC&00:45:04.57&-73:05:27.56&yes&A&3684&298&-0.53&0.27&M3&Ia&-8.08\\
SkKM13&SMC&00:45:04.57&-73:05:27.56&yes&C&3832&102&-0.38&0.07&M1.5&Ia&-8.08\\
\hline
SkKM63&SMC&00:50:56.04&-72:15:06.02&yes&B&3990&63&-0.49&0.06&K3&Ia-Iab&-8.40\\
SkKM63&SMC&00:50:56.04&-72:15:06.02&yes&A&4020&58&-0.66&0.06&K5&Ia-Iab&-8.40\\
SkKM63&SMC&00:50:56.04&-72:15:06.02&yes&C&4027&73&-0.50&0.06&K5&Ia-Iab&-8.40\\
\hline
SkKM78&SMC&00:51:50.26&-72:05:57.58&no&A, B, C&3980&46&-0.71&0.04&K3.5&Iab&-7.44\\
SkKM89&SMC&00:52:25.33&-72:25:13.37&no&A, B&4111&72&-0.90&0.08&G8.5&Iab&-6.99\\
SkKM89b&SMC&00:52:34.22&-72:24:52.30&no&A, B&3781&63&-1.01&0.07&K4&Ib&-6.39\\
SMC 019&SMC&00:36:09.20&-73:43:14.94&no&C&3828&152&-0.86&0.14&K3&Ib&-5.98\\
SMC 024&SMC&00:36:47.53&-73:20:43.32&no&C&4008&121&-0.75&0.11&K2&Iab-Ib&-6.85\\
SMC 027&SMC&00:37:59.51&-73:27:39.27&no&C&4506&355&-0.50&0.41&G7&Iab&-5.70\\
SMC 028&SMC&00:38:06.24&-73:46:48.19&no&C&4216&153&-0.88&0.17&G7&Iab&-7.02\\
SMC 030&SMC&00:38:17.31&-73:54:01.27&no&C&3799&244&-0.98&0.22&K4&Ib&-5.53\\
SMC 051&SMC&00:42:04.58&-72:34:10.68&no&C&4139&149&-0.68&0.14&K1&Iab&-7.02\\
SMC 055&SMC&00:42:23.63&-73:24:43.54&no&C&4887&451&-0.31&0.42&G8&Iab&-5.66\\
SMC 065&SMC&00:43:46.11&-73:28:40.46&no&C&3925&156&-0.96&0.14&K2&Iab-Ib&-6.50\\
SMC 066&SMC&00:43:58.63&-73:28:47.52&no&C&4667&582&-0.66&0.70&K0&Iab-Ib&-5.60\\
SMC 079&SMC&00:45:03.16&-72:55:15.62&no&C&4172&233&-0.81&0.26&G8&Ib&-6.09\\
SMC 085&SMC&00:45:35.78&-73:17:37.24&no&C&4475&433&-0.55&0.51&K0&Ib&-5.67\\
SMC 086&SMC&00:45:36.78&-73:08:45.23&no&C&4124&189&-0.59&0.17&K2&Ia-Iab&-6.53\\
SMC 091&SMC&00:46:16.61&-72:40:35.45&no&C&4041&173&-0.54&0.14&K4&Ia&-7.21\\
SMC 092&SMC&00:46:19.64&-73:19:31.42&no&C&3992&150&-0.71&0.13&K3&Iab&-6.64\\
SMC 096&SMC&00:46:33.28&-73:26:18.35&no&C&4556&489&-0.18&0.51&K3&Ib&-5.49\\
SMC 099&SMC&00:46:41.68&-73:22:54.20&no&C&5309&568&-0.09&0.33&G7&Ia-Iab&-5.64\\
SMC 103&SMC&00:46:48.79&-73:33:48.38&no&C&5450&314&-1.06&0.23&G5&Ib&-6.97\\
SMC 106&SMC&00:46:56.38&-73:22:54.03&no&C&4169&192&-0.67&0.19&K1&Ia-Iab&-6.64\\
SMC 108&SMC&00:47:00.84&-73:23:25.48&no&C&3610&156&-0.71&0.15&M3&Iab&-6.60\\
SMC 109&SMC&00:47:01.82&-73:03:20.88&no&C&3787&181&-0.66&0.14&M1&Iab-Ib&-6.03\\
SMC 112&SMC&00:47:07.68&-73:44:43.41&no&C&4184&269&-0.86&0.29&G8&Ib&-6.00\\
SMC 114&SMC&00:47:12.94&-73:09:42.85&no&C&4189&327&-0.71&0.32&G8&Iab&-6.73\\
SMC 115&SMC&00:47:19.80&-73:10:40.75&no&C&4034&212&-0.76&0.20&K3&Iab&-7.03\\
SMC 121&SMC&00:47:53.48&-73:17:24.28&no&C&4607&516&-0.50&0.59&G8&Ib&-5.65\\
SMC 123&SMC&00:48:00.60&-73:17:21.39&no&C&4082&435&-0.80&0.34&K1&Iab&81.60\\
SMC 124&SMC&00:48:01.16&-73:23:13.42&no&C&4387&414&-0.62&0.49&G7&Ib&-5.53\\
SMC 126&SMC&00:48:02.28&-73:24:14.18&no&C&4439&476&-0.61&0.53&G8&Iab&-5.51\\
SMC 128&SMC&00:48:04.27&-72:52:42.11&no&C&4253&264&-0.79&0.30&G7.5&Iab&-6.28\\
SMC 130&SMC&00:48:13.02&-73:05:40.19&no&C&4127&291&-0.74&0.25&K1&Iab-Ib&-5.80\\
SMC 132&SMC&00:48:17.27&-73:51:25.37&no&C&4108&103&-0.46&0.09&K2&Ia-Iab&-7.32\\
SMC 135&SMC&00:48:27.64&-72:27:17.32&no&C&3944&97&-0.77&0.09&K4.5&Iab&-7.33\\
SMC 137&SMC&00:48:33.29&-73:12:33.33&no&C&4494&435&-0.67&0.58&G5&Ia-Iab&-5.46\\
SMC 138&SMC&00:48:37.45&-73:13:06.35&no&C&4073&155&-0.81&0.15&K1&Iab&-6.57\\
SMC 142&SMC&00:48:49.97&-73:20:03.47&no&C&4021&226&-0.63&0.18&K2&Ia-Iab&-6.81\\
SMC 144&SMC&00:49:03.66&-73:26:25.08&no&C&4151&139&-0.66&0.13&K1&Iab&-6.77\\
SMC 151&SMC&00:49:26.47&-73:04:35.51&no&C&4305&174&-0.69&0.20&G6.5&Ia-Iab&-6.50\\
SMC 160&SMC&00:49:51.21&-73:19:59.49&no&C&3947&229&-0.83&0.18&K1.5&Iab&-6.44\\
SMC 163&SMC&00:49:56.99&-73:28:25.60&no&C&4304&223&-0.63&0.24&G7&Iab&-5.76\\
SMC 164&SMC&00:49:57.37&-73:37:39.86&no&C&3933&105&-0.84&0.09&K4&Ia-Iab&-7.32\\
SMC 168&SMC&00:50:13.38&-73:02:37.87&no&C&4187&516&-0.88&0.54&K0&Iab-Ib&-5.47\\
SMC 171&SMC&00:50:38.38&-73:19:36.17&no&C&4107&281&-0.89&0.27&K2&Ib&-6.16\\
SMC 172&SMC&00:50:41.36&-73:11:51.97&no&C&4171&183&-0.77&0.18&G7.5&Ia-Iab&-6.29\\
SMC 176&SMC&00:50:48.01&-73:04:17.77&no&C&4044&300&-0.74&0.25&K1&Iab&-6.55\\
SMC 177&SMC&00:50:49.33&-73:15:46.64&no&C&4225&204&-0.66&0.21&K0.5&Iab&-6.40\\
SMC 178&SMC&00:50:50.49&-72:39:27.86&no&C&4104&280&-1.06&0.32&G8&Iab-Ib&-6.51\\
SMC 179&SMC&00:50:52.05&-73:28:51.75&no&C&4067&151&-0.70&0.14&K0.5&Iab&-6.65\\
SMC 180&SMC&00:50:58.02&-73:17:08.60&no&C&4284&483&-0.80&0.60&G8&Iab-Ib&-5.48\\
SMC 183&SMC&00:51:06.75&-73:16:36.76&no&C&4509&808&-0.59&0.86&K1&Iab-Ib&-6.02\\
SMC 184&SMC&00:51:10.66&-72:36:37.68&no&C&4517&603&-0.53&0.67&G7.5&Iab-Ib&-6.41\\
SMC 185&SMC&00:51:13.66&-73:32:40.92&no&C&3848&179&-0.61&0.14&K3.5&Ia-Iab&-6.20\\
SMC 187&SMC&00:51:17.87&-73:10:51.02&no&C&4226&380&-0.92&0.47&G7&Ib&-5.65\\
SMC 191&SMC&00:51:21.84&-73:08:21.09&no&C&3808&201&-0.90&0.18&K3&Ib-II&-5.78\\
SMC 194&SMC&00:51:26.53&-73:19:42.13&no&C&4097&190&-0.75&0.18&K1&Ia-Iab&-6.12\\
SMC 197&SMC&00:51:31.47&-73:10:51.41&no&C&4099&297&-0.71&0.23&K0&Iab&-6.47\\
SMC 198&SMC&00:51:32.80&-72:05:49.34&no&C&4077&121&-0.82&0.12&K0.5&Iab&-6.96\\
SMC 199&SMC&00:51:34.45&-72:49:56.77&no&C&3915&191&-0.61&0.14&K3&Iab-Ib&-6.14\\
SMC 202&SMC&00:51:38.78&-72:58:20.43&no&C&4322&392&-0.81&0.48&G7&Iab&-5.53\\
SMC 205&SMC&00:51:50.13&-72:37:27.64&no&C&4210&172&-0.82&0.19&G6.5&Iab&-6.75\\
SMC 206&SMC&00:51:50.49&-71:59:24.16&no&C&3912&100&-0.76&0.09&K3.5&Iab&-6.89\\
SMC 207&SMC&00:51:55.20&-73:14:38.82&no&C&4292&467&-0.83&0.60&K0&Ib&-5.51\\
SMC 209&SMC&00:52:02.77&-72:58:23.46&no&C&4049&156&-0.80&0.14&K1&Iab&-6.40\\
SMC 211&SMC&00:52:05.42&-72:43:13.24&no&C&3995&128&-0.91&0.12&K0.5&Iab&-6.83\\
SMC 214&SMC&00:52:12.05&-72:37:38.76&no&C&4782&412&-0.43&0.45&G5&Iab&-5.80\\
SMC 215&SMC&00:52:12.44&-73:24:55.95&no&C&4325&439&-0.83&0.54&G8.5&Ib&-5.49\\
SMC 217&SMC&00:52:14.02&-73:03:15.56&no&C&4056&388&-0.92&0.35&K2&Ib-II&-5.36\\
SMC 221&SMC&00:52:28.23&-73:19:15.90&no&C&4048&144&-0.70&0.13&G7.5&Iab&-6.87\\
SMC 224&SMC&00:52:38.26&-72:21:18.12&no&C&4131&101&-0.64&0.10&K2&Iab&-7.16\\
SMC 226&SMC&00:52:40.78&-73:18:34.97&no&C&4193&479&-0.80&0.50&G8&Iab&-6.51\\
SMC 227&SMC&00:52:41.42&-72:56:04.97&no&C&3645&327&-0.71&0.23&M2.5&Ia&-5.37\\
SMC 233&SMC&00:52:58.07&-72:36:31.74&no&C&3697&192&-0.84&0.19&M1&Iab-Ib&-6.07\\
SMC 235&SMC&00:52:59.07&-72:44:37.59&no&C&3812&265&-0.79&0.22&K3&Iab-Ib&-5.52\\
SMC 236&SMC&00:52:59.77&-73:26:31.07&no&C&4434&337&-0.74&0.44&G6&Iab&-5.81\\
SMC 242&SMC&00:53:16.80&-72:41:52.22&no&C&4196&554&-0.79&0.54&K2&Ib&-5.54\\
SMC 244&SMC&00:53:18.60&-72:42:07.43&no&C&4035&179&-1.00&0.18&K0.5&Iab-Ib&-6.67\\
SMC 246&SMC&00:53:22.87&-72:11:47.19&no&C&4171&341&-0.96&0.39&G8&Ia-Iab&-6.53\\
SMC 248&SMC&00:53:24.67&-72:11:48.70&no&C&3988&135&-0.94&0.12&K0&Iab-Ib&-6.86\\
SMC 251&SMC&00:53:39.66&-72:32:08.87&no&C&4348&210&-0.82&0.26&G7.5&Ia-Iab&-6.75\\
SMC 252&SMC&00:53:41.55&-72:15:27.08&no&C&4127&134&-0.82&0.13&K2.5&Iab&-6.79\\
SMC 253&SMC&00:53:55.37&-72:06:43.28&no&C&4111&154&-0.86&0.15&K0&Iab&-6.71\\
SMC 260&SMC&00:54:30.01&-73:04:21.56&no&C&3751&288&-0.78&0.21&K3&Iab&-5.30\\
SMC 261&SMC&00:54:31.82&-73:17:03.84&no&C&4158&166&-0.74&0.16&K0&Iab&-6.70\\
SMC 263&SMC&00:54:40.40&-73:13:40.71&no&C&3739&200&-0.79&0.18&M0&Ib&-5.51\\
SMC 272&SMC&00:55:10.34&-74:01:49.45&no&C&3948&263&-0.85&0.21&K2&Ia-Iab&-5.80\\
SMC 273&SMC&00:55:17.12&-71:56:50.21&no&C&4148&93&-0.64&0.09&G7.5&Ia-Iab&-7.19\\
SMC 279&SMC&00:55:38.29&-73:18:25.14&no&C&4186&126&-0.80&0.14&G7&Iab-Ib&-6.56\\
SMC 280&SMC&00:55:38.46&-72:18:37.39&no&C&4158&110&-0.69&0.11&G7.5&Ia-Iab&-6.68\\
SMC 281&SMC&00:55:39.16&-73:08:50.61&no&C&4039&176&-0.95&0.16&K1&Ib&-6.15\\
SMC 286&SMC&00:56:18.24&-72:38:39.63&no&C&4124&146&-0.79&0.14&K0.5&Iab&-6.49\\
SMC 287&SMC&00:56:19.06&-72:28:08.27&no&C&4142&156&-0.87&0.16&G8.5&Iab-Ib&-6.42\\
SMC 294&SMC&00:57:06.79&-72:16:00.59&no&C&4092&122&-0.88&0.12&G8&Iab&-6.60\\
SMC 304&SMC&00:58:05.23&-72:17:25.87&no&C&4251&339&-0.87&0.41&G8&Iab&-6.55\\
SMC 306&SMC&00:58:24.81&-72:14:12.70&no&C&4090&151&-0.86&0.15&G8.5&Iab-Ib&-6.41\\
SMC 307&SMC&00:58:32.41&-72:33:28.27&no&C&4057&133&-0.76&0.12&K1&Iab&-6.62\\
SMC 312&SMC&00:58:50.91&-72:41:20.46&no&C&3914&132&-0.96&0.13&K1&Iab-Ib&-6.37\\
SMC 313&SMC&00:58:53.32&-72:08:35.40&no&C&4164&135&-0.91&0.14&G8&Iab-Ib&-6.82\\
SMC 320&SMC&01:00:03.49&-71:57:40.91&no&C&4198&152&-0.85&0.17&G8.5&Iab-Ib&-6.54\\
SMC 323&SMC&01:00:32.36&-72:08:50.97&no&C&4079&133&-0.79&0.12&K0&Ib&-6.41\\
SMC 324&SMC&01:00:44.44&-71:59:38.96&no&C&4084&143&-0.94&0.15&K1&Iab&-6.46\\
SMC 326&SMC&01:01:19.45&-72:06:48.53&no&C&4127&251&-0.85&0.26&K1&Iab&-6.77\\
SMC 330&SMC&01:01:44.01&-73:31:47.58&no&C&3791&156&-0.88&0.14&K4&Ib&-6.35\\
SMC 331&SMC&01:01:48.25&-72:40:50.66&no&C&3934&103&-0.83&0.09&K3&Iab-Ib&-6.61\\
SMC 332&SMC&01:01:52.87&-72:25:44.40&no&C&4060&149&-1.17&0.17&K1&Iab-Ib&-6.36\\
SMC 334&SMC&01:02:18.91&-72:02:34.08&no&C&4346&737&-0.50&0.67&G8.5&Iab&-6.76\\
SMC 339&SMC&01:02:34.43&-72:02:57.98&no&C&4229&345&-0.80&0.37&G8.5&Iab&-6.71\\
SMC 340&SMC&01:02:37.93&-72:35:54.66&no&C&4106&150&-0.95&0.17&G8&Iab&-6.49\\
SMC 342&SMC&01:02:40.74&-72:17:17.33&no&C&4055&142&-0.89&0.14&K0.5&Iab&-6.61\\
SMC 349&SMC&01:03:33.60&-72:03:02.26&no&C&4095&162&-0.66&0.15&K2&Ia-Iab&-7.51\\
SMC 351&SMC&01:03:37.31&-71:58:44.94&no&C&4199&276&-0.73&0.27&K0.5&Ia-Iab&-6.77\\
SMC 352&SMC&01:03:45.34&-72:07:49.09&no&C&4122&112&-0.75&0.11&K1&Iab&-6.73\\
SMC 354&SMC&01:03:53.85&-72:45:15.05&no&C&5108&158&-0.97&0.14&G1&Ib&-8.37\\
SMC 355&SMC&01:03:58.15&-72:49:56.77&no&C&4019&99&-0.84&0.09&K2&Iab-Ib&-6.52\\
SMC 358&SMC&01:04:06.85&-72:03:55.57&no&C&4047&259&-0.84&0.24&K1.5&Ia-Iab&-6.77\\
SMC 360&SMC&01:04:12.55&-71:59:13.80&no&C&4015&306&-0.71&0.24&K2&Iab&-6.65\\
SMC 367&SMC&01:04:32.18&-72:11:13.41&no&C&4115&154&-1.00&0.17&K0&Iab-Ib&-6.49\\
SMC 373&SMC&01:05:02.32&-72:55:32.57&no&C&4103&112&-0.81&0.12&K0&Iab&-6.68\\
SMC 375&SMC&01:05:27.40&-72:17:04.34&no&C&4117&258&-0.69&0.24&K0&Ia-Iab&-6.72\\
SMC 376&SMC&01:05:28.98&-72:40:21.55&no&C&4526&158&-0.93&0.22&G3&Iab&-6.86\\
SMC 381&SMC&01:07:02.21&-72:37:20.80&no&C&3689&112&-1.06&0.12&M1&Iab&-6.21\\
SMC 382&SMC&01:07:02.31&-72:35:34.31&no&C&4195&152&-0.90&0.17&G8&Iab&-6.35\\
SMC 390&SMC&01:07:39.55&-72:26:45.41&no&C&3949&65&-0.80&0.06&K5.5&Iab&-7.42\\
SMC 393&SMC&01:07:52.55&-72:10:42.07&no&C&4087&72&-0.63&0.07&K5&Ia-Iab&-7.80\\
SMC 398&SMC&01:09:17.90&-72:45:42.13&no&C&4193&146&-0.86&0.15&K2&Iab-Ib&-6.66\\
SXP4.78--A&SMC&00:52:30.53&-72:19:08.76&no&A&4514&449&-0.67&0.57&G6&Iab-Ib&-5.57\\
YSG002&SMC&00:35:03.25&-73:32:58.72&no&C&4652&365&-0.64&0.45&G6&Ib-II&-5.84\\
YSG003&SMC&00:41:16.06&-72:32:16.70&no&C&5077&189&-0.71&0.18&G6&Iab&-7.94\\
YSG004&SMC&00:41:43.45&-73:43:23.82&no&C&5590&245&-0.63&0.13&G0&Iab&-7.52\\
YSG006&SMC&00:46:02.39&-73:21:00.10&no&C&4907&454&-0.40&0.46&G5&Iab&-5.83\\
YSG007&SMC&00:46:49.82&-73:13:52.60&no&C&4448&390&-0.68&0.47&K0&Iab-Ib&-6.24\\
YSG008&SMC&00:46:53.06&-72:42:51.76&no&C&5100&428&-0.60&0.37&G0&Iab&-6.88\\
YSG010&SMC&00:47:08.66&-73:14:12.07&no&C&4454&319&-0.64&0.38&G6.5&Ia-Iab&-6.52\\
YSG013&SMC&00:48:09.54&-72:21:28.56&no&C&4768&677&-0.53&0.73&G8&Iab&-5.90\\
YSG015&SMC&00:48:35.16&-72:22:10.42&no&C&4299&467&-0.84&0.59&G8&Iab&-6.40\\
YSG016&SMC&00:48:45.43&-72:55:27.40&no&C&4442&552&-0.77&0.71&G8&Iab&-5.89\\
YSG026&SMC&00:51:13.66&-72:33:01.68&no&C&4581&540&-0.62&0.70&G8&Ib&-5.86\\
YSG031&SMC&00:52:19.06&-73:09:23.10&no&C&5223&632&-0.22&0.47&G0&Iab&-5.93\\
YSG038&SMC&00:53:23.61&-72:47:01.32&no&C&4459&456&-0.71&0.63&G8&Iab&-6.45\\
YSG042&SMC&00:54:38.95&-72:21:19.83&no&C&4187&248&-0.75&0.26&G8&Ia-Iab&-6.65\\
YSG050&SMC&00:56:15.19&-71:52:31.15&no&C&4240&359&-0.71&0.37&K0&Iab&-6.12\\
YSG051&SMC&00:56:26.42&-73:28:23.32&no&C&4120&277&-0.80&0.25&K4&Ia-Iab&-6.86\\
YSG053&SMC&00:56:36.35&-72:26:46.42&no&C&4127&313&-0.84&0.29&G8.5&Ia-Iab&-6.57\\
YSG056&SMC&00:57:04.52&-72:29:40.28&no&C&4572&497&-0.67&0.63&G6.5&Ib&-5.85\\
YSG058&SMC&00:57:41.39&-72:37:52.25&no&C&4821&553&-0.28&0.56&G7&Ib&-5.87\\
YSG060&SMC&00:57:56.88&-73:33:43.57&no&C&4675&398&-0.68&0.52&G1&Ia-Iab&-6.95\\
YSG065&SMC&00:58:53.91&-72:12:04.82&no&C&4183&328&-0.86&0.33&G8&Ia-Iab&-6.54\\
YSG066&SMC&00:58:54.71&-72:50:59.69&no&C&4450&559&-0.57&0.65&G7&Iab&-5.89\\
YSG069&SMC&00:59:58.33&-72:34:18.89&no&C&4465&538&-0.70&0.68&G8&Iab&-6.00\\
YSG070&SMC&01:00:09.58&-72:33:59.36&no&C&4357&487&-0.75&0.58&K0&Ia-Iab&-6.28\\
YSG071&SMC&01:00:33.05&-72:11:28.95&no&C&4683&528&-0.27&0.57&K0&Ib&-5.93\\
YSG073&SMC&01:00:53.40&-72:29:02.18&no&C&4382&468&-0.73&0.57&G8&Iab&-6.38\\
YSG075&SMC&01:01:19.83&-72:17:04.28&no&C&4537&501&-0.53&0.61&G7.5&Ia-Iab&-5.99\\
YSG076&SMC&01:01:49.49&-72:05:45.38&no&C&4920&585&-0.61&0.63&G1&Iab&-6.12\\
YSG079&SMC&01:03:32.78&-72:24:56.67&no&C&4636&519&-0.56&0.66&G5.5&Iab&-6.05\\
YSG081&SMC&01:03:49.10&-73:42:44.46&no&C&4761&644&-0.49&0.67&G4.5&Iab&-5.97\\
YSG082&SMC&01:03:58.84&-72:23:09.06&no&C&4760&488&-0.83&0.64&G4&Iab&-6.19\\
YSG084&SMC&01:05:24.61&-72:55:29.30&no&C&4311&405&-0.64&0.44&G8&Iab&-6.42\\
YSG085&SMC&01:05:41.02&-72:21:24.55&no&C&4399&587&-0.66&0.71&G8&Ia-Iab&-6.01\\
YSG091&SMC&01:10:12.49&-72:37:31.02&no&C&4336&474&-0.46&0.47&G8.5&Ia-Iab&-6.38\\
LMC 002&LMC&05:21:03.95&-69:27:24.05&no&D&3665&132&-0.82&0.14&M3&Ib&-5.23\\
LMC 007&LMC&05:22:23.77&-69:22:52.11&no&D&3930&106&-0.39&0.06&K4.5&Iab-Ib&-6.34\\
LMC 008&LMC&05:22:43.66&-69:37:20.66&no&D&3877&122&-0.33&0.08&K5&Ib&-6.18\\
LMC 014&LMC&05:23:25.12&-69:25:35.53&no&D&3841&98&-0.44&0.07&K5&Ib&-6.23\\
LMC 020&LMC&05:23:47.94&-70:07:34.81&no&D&3715&116&-0.42&0.11&M2&Iab&-6.25\\
LMC 021&LMC&05:23:55.57&-68:54:36.34&no&D&3999&152&-0.75&0.14&K2&Ib&-5.26\\
LMC 022&LMC&05:23:56.27&-69:36:21.75&no&D&3756&97&-0.19&0.09&M2&Iab&-6.45\\
LMC 030&LMC&05:24:43.42&-70:00:01.18&no&D&3737&87&-0.35&0.08&M2.5&Iab&-6.73\\
LMC 033&LMC&05:24:56.81&-69:41:17.50&no&D&3825&87&-0.42&0.06&M0&Iab&-6.54\\
LMC 034&LMC&05:25:20.06&-69:20:24.18&no&D&4040&249&-0.75&0.21&K2&Ib-II&-4.56\\
LMC 035&LMC&05:25:24.89&-69:51:45.12&no&D&4530&204&-0.14&0.25&G5&Iab&-5.07\\
LMC 039&LMC&05:25:48.56&-68:56:23.51&no&D&3873&89&-0.35&0.06&M1&Ia&-6.65\\
LMC 042&LMC&05:25:55.76&-69:15:31.20&no&D&3993&131&-0.56&0.10&K3&Iab-Ib&-5.72\\
LMC 044&LMC&05:26:20.24&-69:30:12.36&no&D&3916&100&-0.42&0.06&K5&Iab-Ib&-6.43\\
LMC 045&LMC&05:26:23.54&-69:52:25.77&no&D&3682&73&-0.38&0.08&M3&Ia&-8.26\\
LMC 047&LMC&05:26:33.92&-69:22:30.49&no&D&3942&116&-0.18&0.06&K4&Iab&-6.30\\
LMC 048&LMC&05:26:43.92&-69:46:58.93&no&D&3853&181&-0.70&0.16&K3.5&Ib-II&-4.84\\
LMC 049&LMC&05:26:44.75&-69:06:06.53&no&D&4106&91&-0.16&0.06&K4&Iab&-7.08\\
LMC 050&LMC&05:26:53.18&-69:58:23.60&no&D&3726&241&-0.41&0.16&K5.5&Iab&-4.59\\
LMC 051&LMC&05:27:03.40&-69:05:19.56&no&D&4004&100&-0.36&0.06&K4&Iab-Ib&-6.34\\
LMC 055&LMC&05:27:15.36&-69:33:42.42&no&D&3844&149&-0.69&0.12&K4&Ib&-5.17\\
LMC 058&LMC&05:27:22.11&-69:47:10.22&no&D&3967&162&-0.52&0.12&K3&Ib&-5.34\\
LMC 060&LMC&05:27:38.60&-69:28:44.06&no&D&3705&92&-0.04&0.09&M1.5&Ia-Iab&-7.33\\
LMC 061&LMC&05:27:44.65&-69:47:51.47&no&D&3755&147&-0.17&0.11&M1.5&Iab&-5.97\\
LMC 063&LMC&05:27:51.72&-69:15:07.52&no&D&4113&113&-0.48&0.10&K0&Iab&-5.90\\
LMC 066&LMC&05:28:04.79&-69:03:56.78&no&D&4299&111&-0.33&0.12&G6&Iab&-6.07\\
LMC 070&LMC&05:28:20.92&-69:03:25.44&no&D&3701&104&-0.43&0.10&M2&Iab&-6.35\\
LMC 075&LMC&05:28:41.17&-70:07:15.58&no&D&3756&241&-0.44&0.16&K4.5&Iab&-4.86\\
LMC 076&LMC&05:28:41.18&-68:56:04.97&no&D&3759&117&-0.14&0.09&M2.5&Ib-II&-6.87\\
LMC 080&LMC&05:28:53.07&-69:30:15.02&no&D&4034&157&-0.65&0.14&K1&Ib&-5.14\\
LMC 081&LMC&05:29:00.70&-69:26:44.06&no&D&3815&112&-0.43&0.09&K4.5&Ib&-6.15\\
LMC 082&LMC&05:29:01.23&-68:53:42.23&no&D&3891&91&-0.27&0.06&K4.5&Ib&-6.65\\
LMC 084&LMC&05:29:04.16&-69:21:18.75&no&D&4173&153&-0.29&0.12&K0&Iab&-5.58\\
LMC 088&LMC&05:29:29.04&-68:51:40.37&no&D&3923&91&-0.50&0.06&K4&Ib&-6.35\\
LMC 091&LMC&05:29:30.84&-68:47:58.72&no&D&3977&87&-0.61&0.07&K3&Ib&-6.25\\
LMC 092&LMC&05:29:34.32&-68:53:10.37&no&D&3846&117&-0.27&0.08&M2&Iab&-6.35\\
LMC 093&LMC&05:29:35.38&-68:30:45.51&no&D&3747&85&-0.21&0.08&M1.5&Iab&-6.94\\
LMC 094&LMC&05:29:40.31&-68:51:30.73&no&D&3879&95&-0.64&0.08&K5&Ib&-6.07\\
LMC 096&LMC&05:29:46.18&-68:37:02.45&no&D&3818&86&-0.54&0.07&M2&Ia-Iab&-6.76\\
LMC 101&LMC&05:30:01.75&-69:28:37.77&no&D&3810&104&-0.47&0.08&M0&Ib&-6.38\\
LMC 102&LMC&05:30:10.45&-70:04:10.90&no&D&3902&151&-0.22&0.09&K5&Iab&-5.98\\
LMC 111&LMC&05:30:38.49&-69:00:52.98&no&D&3851&103&-0.52&0.08&K4.5&Iab-Ib&-6.22\\
LMC 114&LMC&05:30:52.13&-69:25:42.59&no&D&3780&96&-0.40&0.08&M3&Ia-Iab&-6.45\\
LMC 116&LMC&05:30:56.67&-69:27:04.05&no&D&4022&106&-0.38&0.07&K4&Iab-Ib&-6.20\\
LMC 117&LMC&05:31:01.46&-69:59:28.63&no&D&3903&224&-0.50&0.16&K4.5&Ib&-5.03\\
LMC 120&LMC&05:31:18.36&-68:44:00.21&no&D&3992&85&-0.28&0.05&K4&Iab&-7.01\\
LMC 122&LMC&05:31:24.27&-68:41:33.65&no&D&3820&88&-0.45&0.06&K4.5&Ib-II&-6.85\\
LMC 124&LMC&05:31:30.82&-69:53:43.22&no&D&3935&125&-0.40&0.08&K4.5&Iab-Ib&-6.12\\
LMC 125&LMC&05:31:31.26&-69:10:28.50&no&D&4004&86&-0.31&0.05&K4&Iab-Ib&-6.69\\
LMC 127&LMC&05:31:33.40&-69:44:02.46&no&D&3651&181&-0.74&0.17&M2&Ib-II&-5.16\\
LMC 137&LMC&05:31:58.06&-69:13:53.42&no&D&3864&92&-0.40&0.06&K5.5&Ia-Iab&-6.71\\
LMC 140&LMC&05:32:02.13&-69:45:47.90&no&D&3815&131&-0.56&0.10&M0&Ia-Iab&-6.89\\
LMC 141&LMC&05:32:17.96&-69:15:03.74&no&D&3998&96&-0.49&0.07&K3&Iab-Ib&-6.52\\
LMC 143&LMC&05:32:20.55&-69:16:00.87&no&D&3825&78&-0.51&0.06&K5&Iab-Ib&-6.81\\
LMC 155&LMC&05:32:59.84&-69:18:21.63&no&D&3847&97&-0.39&0.06&K5&Iab-Ib&-6.56\\
LMC 156&LMC&05:33:00.19&-69:36:31.11&no&D&3858&99&-0.37&0.07&K5&Ib&-6.65\\
LMC 157&LMC&05:33:03.76&-69:19:41.11&no&D&3772&101&-0.41&0.09&M2&Iab&-6.49\\
LMC 159&LMC&05:33:11.46&-68:52:54.61&no&D&3907&105&-0.35&0.06&K4&Iab-Ib&-6.27\\
LMC 162&LMC&05:33:19.74&-69:21:39.65&no&D&3902&112&-0.57&0.08&K3.5&Iab-Ib&-6.00\\
LMC 164&LMC&05:33:25.78&-68:59:57.69&no&D&4075&97&-0.52&0.08&K2&Iab-Ib&-6.27\\
LMC 167&LMC&05:33:39.34&-69:10:52.64&no&D&3708&82&-0.12&0.08&M2.5&Iab&-6.45\\
LMC 168&LMC&05:33:41.15&-69:18:56.70&no&D&3733&92&-0.18&0.08&M2&Iab&-6.55\\
LMC 169&LMC&05:33:42.74&-70:06:57.56&no&D&3720&68&-0.62&0.07&M3&Ia-Iab&-7.10\\
LMC 175&LMC&05:34:01.55&-68:51:42.92&no&D&4000&92&-0.46&0.07&K4&Iab-Ib&-6.27\\
LMC 176&LMC&05:34:05.93&-70:07:05.17&no&D&3673&234&-0.56&0.20&M1&Ib-II&-4.58\\
LMC 179&LMC&05:34:18.36&-69:02:18.10&no&D&3971&104&-0.55&0.08&K3&Iab-Ib&-6.21\\
LMC 180&LMC&05:34:24.94&-69:23:36.66&no&D&3982&101&-0.16&0.04&K5&Ia-Iab&-7.25\\
LMC 182&LMC&05:34:28.19&-70:17:13.24&no&D&4014&174&-0.45&0.13&K4&Ib&-5.39\\
LMC 183&LMC&05:34:29.37&-69:07:54.72&no&D&3787&99&-0.38&0.08&K5&Iab-Ib&-6.43\\
LMC 187&LMC&05:34:42.97&-69:12:27.23&no&D&3896&102&-0.37&0.06&K4.5&Iab&-6.39\\
LMC 189&LMC&05:34:49.97&-69:19:51.00&no&D&4047&103&-0.51&0.09&K2&Iab-Ib&-5.98\\
LMC 194&LMC&05:34:53.77&-69:08:02.08&no&D&4509&108&-0.01&0.13&G3&Ia&-6.18\\
LMC 195&LMC&05:34:59.80&-69:12:36.87&no&D&3903&103&-0.47&0.08&K4&Iab-Ib&-6.33\\
LMC 198&LMC&05:35:21.76&-69:13:39.75&no&D&3972&85&-0.55&0.06&K4&Iab&-6.60\\
LMC 199&LMC&05:35:21.78&-69:42:46.71&no&D&3720&96&-0.06&0.09&M1.5&Ia-Iab&-7.15\\
LMC 200&LMC&05:35:22.25&-69:02:23.07&no&D&3904&92&-0.33&0.05&M0&Iab&-6.70\\
LMC 201&LMC&05:35:23.52&-69:56:50.95&no&D&3667&164&-0.70&0.15&M2&Ib-II&-5.01\\
LMC 202&LMC&05:35:26.31&-69:28:02.20&no&D&3783&79&-0.56&0.07&M3&Iab&-7.06\\
LMC 203&LMC&05:35:29.30&-69:43:53.37&no&D&3864&97&-0.37&0.06&K5&Ib&-6.54\\
LMC 207&LMC&05:35:41.10&-69:11:59.63&no&D&3882&87&-0.39&0.05&M0&Ia-Iab&-7.14\\
LMC 209&LMC&05:35:49.42&-69:04:55.45&no&D&3981&100&-0.42&0.07&K4&Iab&-6.40\\
LMC 211&LMC&05:35:50.30&-69:37:08.00&no&D&3821&121&-0.27&0.09&M2&Iab&-7.21\\
LMC 213&LMC&05:35:56.28&-69:17:50.78&no&D&3907&205&-0.02&0.08&M2.5&Ia-Iab&-6.81\\
LMC 215&LMC&05:36:04.57&-69:29:26.91&no&D&3977&119&-0.33&0.07&K4&Iab-Ib&-6.07\\
LMC 216&LMC&05:36:07.92&-69:12:33.06&no&D&3909&96&-0.33&0.06&K4&Iab-Ib&-6.60\\
LMC 218&LMC&05:36:26.03&-69:19:29.14&no&D&3876&102&-0.33&0.07&M0.5&Iab&-6.76\\
LMC 220&LMC&05:36:31.13&-69:50:07.53&no&D&3749&113&-0.31&0.10&M2&Ib-II&-6.28\\
LMC 224&LMC&05:36:47.52&-69:10:10.37&no&D&3911&109&-0.37&0.07&K4&Iab-Ib&-6.25\\
LMC 225&LMC&05:36:48.18&-69:16:42.39&no&D&3848&105&-0.50&0.08&K5&Iab-Ib&-6.22\\
LMC 226&LMC&05:36:48.48&-69:14:35.42&no&D&3912&113&-0.32&0.07&K4.5&Ia-Iab&-6.72\\
LMC 228&LMC&05:36:55.63&-68:53:26.22&no&D&3939&110&-0.76&0.10&K4&Ib&-6.04\\
LMC 230&LMC&05:37:13.51&-69:08:34.60&no&D&3748&79&-0.54&0.08&M3&Ia-Iab&-6.96\\
LMC 231&LMC&05:37:35.98&-69:12:29.82&no&D&3894&91&-0.61&0.07&K4&Iab-Ib&-6.37\\
LMC 232&LMC&05:37:47.46&-68:36:20.60&no&D&3890&96&-0.45&0.06&K4&Iab-Ib&-6.64\\
LMC 234&LMC&05:37:54.64&-69:09:03.27&no&D&3867&106&-0.38&0.07&K4.5&Iab-Ib&-6.35\\
LMC 236&LMC&05:38:06.56&-69:28:45.24&no&D&3846&121&-0.15&0.07&K5&Iab&-6.57\\
LMC 237&LMC&05:38:06.59&-69:03:45.22&no&D&3950&105&-0.67&0.08&K4&Iab-Ib&-6.12\\
LMC 239&LMC&05:38:17.01&-69:04:00.98&no&D&4005&80&-0.57&0.06&K4&Iab&-6.57\\
LMC 242&LMC&05:38:25.99&-69:22:43.49&no&D&3863&88&-0.41&0.06&K5&Iab-Ib&-6.64\\
LMC 243&LMC&05:38:26.71&-69:08:52.73&no&D&3737&94&-0.15&0.09&K5&Ia-Iab&-6.90\\
LMC 244&LMC&05:38:34.53&-69:34:39.63&no&D&3873&114&-0.28&0.07&M1&Ia-Iab&-6.88\\
LMC 250&LMC&05:39:04.25&-69:36:03.92&no&D&3767&112&-0.22&0.09&M0.5&Iab&-7.19\\
LMC 252&LMC&05:39:32.34&-69:34:50.10&no&D&3695&66&0.27&0.07&M0&Ia-Iab&-8.21\\
LMC 256&LMC&05:40:49.87&-69:22:45.52&no&D&3848&117&-0.47&0.09&M1&Iab&-7.15\\
LMC 257&LMC&05:40:53.37&-69:45:24.88&no&D&3778&232&-0.52&0.19&M1.5&Iab&-6.38\\
LMC 258&LMC&05:40:55.86&-69:41:36.37&no&D&3888&198&-0.28&0.12&K5.5&Iab&-6.31\\
LMC 260&LMC&05:41:08.17&-69:55:45.94&no&D&3979&233&-0.37&0.15&K4.5&Iab-Ib&-6.52\\
LMC 261&LMC&05:41:13.71&-69:34:03.10&no&D&3998&168&-0.21&0.09&K4&Iab-Ib&-6.38\\
LMC 262&LMC&05:41:33.37&-69:47:40.51&no&D&3744&125&-0.15&0.11&M2&Iab&-7.33\\
LMC 263&LMC&05:42:07.08&-69:02:53.25&no&D&4021&216&-0.71&0.19&K2.5&Iab&-6.15\\
124836&LMC&05:21:43.88&-69:21:25.54&no&D&3859&113&-0.41&0.08&K5&Iab&-6.29\\
128130&LMC&05:22:31.10&-69:34:05.16&no&A, D&3801&86&-0.39&0.06&M2&Ia-Iab&-6.87\\
130426&LMC&05:23:02.77&-69:20:37.03&no&A, D&3758&75&-0.26&0.07&M2&Iab&-7.03\\
\hline
131735&LMC&05:23:34.00&-69:19:06.81&yes&A&4084&340&-0.32&0.22&K2&Iab-Ib&-6.88\\
131735&LMC&05:23:34.00&-69:19:06.81&yes&D&4087&90&-0.33&0.06&K3.5&Ia-Iab&-6.88\\
\hline
135754&LMC&05:26:28.22&-69:07:57.60&yes&A&3778&238&-0.29&0.17&M2.5&Iab&-7.05\\
135754&LMC&05:26:28.22&-69:07:57.60&yes&D&3767&97&-0.13&0.08&M1&Iab&-7.05\\
\hline
136348&LMC&05:26:42.08&-68:56:38.73&no&A&3721&183&-0.56&0.15&M0&Iab-Ib&-6.96\\
136378&LMC&05:26:42.72&-68:57:13.17&no&A, D&3860&82&-0.36&0.05&M2&Ia-Iab&-7.06\\
\hline
137624&LMC&05:27:10.31&-69:16:17.56&yes&A&3851&204&-0.32&0.14&M2&Iab&-6.87\\
137624&LMC&05:27:10.31&-69:16:17.56&yes&D&3911&78&-0.40&0.05&K5&Iab&-6.87\\
\hline
137818&LMC&05:27:14.23&-69:11:10.74&yes&D&3903&73&-0.50&0.05&M2&Ia&-7.30\\
138405&LMC&05:27:26.74&-69:00:01.89&no&A, D&3828&80&-0.35&0.06&K5&Iab-Ib&-6.94\\
138475&LMC&05:27:28.05&-69:00:36.09&no&A&3858&225&-0.35&0.15&K5&Iab-Ib&-7.26\\
\hline
139027&LMC&05:27:39.65&-69:09:01.21&yes&A&3813&209&-0.23&0.14&M2&Iab&-7.61\\
139027&LMC&05:27:39.65&-69:09:01.21&yes&D&3857&103&-0.24&0.06&M0.5&Iab&-7.61\\
\hline
139591&LMC&05:27:51.13&-69:10:46.02&yes&A&3723&156&-0.43&0.13&M3&Ia&-7.21\\
139591&LMC&05:27:51.13&-69:10:46.02&yes&D&3803&89&-0.24&0.07&M1.5&Ib-II&-7.21\\
\hline
140006&LMC&05:28:00.05&-69:07:42.41&yes&D&4108&71&-0.12&0.04&M2&Ia&-6.70\\
140403&LMC&05:28:08.06&-69:13:10.99&yes&D&3786&72&-0.75&0.07&M3&Ia&-7.47\\
140782&LMC&05:28:15.89&-69:12:00.98&no&A, D&3775&73&-0.36&0.05&M2&Iab&-7.03\\
\hline
140912&LMC&05:28:18.59&-69:07:34.81&yes&A&3842&193&-0.38&0.13&M0&Iab&-7.17\\
140912&LMC&05:28:18.59&-69:07:34.81&yes&D&3711&78&-0.44&0.08&M3&Ia-Iab&-7.17\\
\hline
141377&LMC&05:28:27.93&-69:12:57.34&no&D&5002&122&0.26&0.12&G2&Ia&-7.98\\
SP77 46--32&LMC&05:28:28.86&-68:07:07.89&no&A&3947&173&-0.42&0.12&M2&Ia&-8.05\\
\hline
141507&LMC&05:28:30.34&-69:00:44.47&yes&A&3913&219&-0.52&0.17&K4&Iab-Ib&-7.00\\
141507&LMC&05:28:30.34&-69:00:44.47&yes&D&3862&88&-0.32&0.06&M0&Iab&-7.00\\
\hline
SP77 46--31&LMC&05:28:36.60&-68:42:38.49&no&A, D&3738&74&-0.14&0.07&M2.5&Ia-Iab&-7.59\\
\hline
142202&LMC&05:28:45.48&-68:58:02.28&yes&A&3892&166&-0.11&0.09&K3&Iab&-7.94\\
142202&LMC&05:28:45.48&-68:58:02.28&yes&D&3751&91&-0.38&0.08&M3&Iab&-7.94\\
\hline
142907&LMC&05:29:00.78&-68:46:33.52&no&A, D&3731&70&-0.48&0.07&M3&Iab&-7.10\\
143035&LMC&05:29:03.48&-69:06:46.19&no&A, D&3954&119&-0.94&0.13&M3.5&Ia&-7.56\\
143280&LMC&05:29:08.40&-69:12:18.39&no&A, D&3768&76&-0.15&0.06&M2&Iab&-7.20\\
143877&LMC&05:29:21.00&-68:47:31.37&no&A, D&3972&104&-0.09&0.05&K4.5&Iab&-7.74\\
\hline
143898&LMC&05:29:21.43&-69:00:20.21&yes&A&4001&146&-0.34&0.11&K4&Ia-Iab&-7.83\\
143898&LMC&05:29:21.43&-69:00:20.21&yes&D&3904&138&-0.10&0.06&K5.5&Iab&-7.83\\
\hline
SP77 46--40&LMC&05:29:21.54&-68:44:11.17&no&A, D&3851&82&-0.31&0.05&K4.5&Iab-Ib&-7.08\\
144217&LMC&05:29:27.58&-69:08:50.28&no&A, D&3843&76&-0.59&0.06&M3&Ia&-8.25\\
145013&LMC&05:29:42.21&-68:57:17.37&no&A, D&3664&75&0.06&0.07&M2.5&Ia-Iab&-8.75\\
\hline
145112&LMC&05:29:43.96&-69:05:49.89&yes&A&3957&139&-0.25&0.09&M1.5&Ia&-7.67\\
145112&LMC&05:29:43.96&-69:05:49.89&yes&D&3842&82&-0.62&0.06&M3&Ia-Iab&-7.67\\
\hline
145716&LMC&05:29:54.75&-69:04:15.68&no&A, D&4041&82&-0.19&0.04&K5&Iab&-7.26\\
146244&LMC&05:30:04.59&-68:47:28.86&no&A, D&3975&79&-0.30&0.05&K4&Iab-Ib&-6.87\\
146266&LMC&05:30:04.94&-69:03:59.72&no&A, D&3840&89&-0.26&0.06&M0&Iab-Ib&-6.76\\
\hline
146548&LMC&05:30:09.57&-69:11:03.66&yes&A&3789&164&-0.52&0.13&K4&Iab-Ib&-6.81\\
146548&LMC&05:30:09.57&-69:11:03.66&yes&D&3806&99&-0.25&0.07&K5.5&Iab-Ib&-6.81\\
\hline
147479&LMC&05:30:26.29&-69:30:24.34&no&A, D&3715&60&0.05&0.06&M1&Ia-Iab&-7.06\\
148409&LMC&05:30:41.99&-69:05:23.19&no&A, D&3775&68&-0.38&0.07&M2.5&Iab&-6.77\\
149560&LMC&05:31:00.46&-69:10:40.01&no&A, D&3985&119&-0.60&0.09&K4&Iab-Ib&-5.92\\
149721&LMC&05:31:03.44&-69:05:40.06&no&A, D&3971&90&-0.23&0.04&K5&Iab-Ib&-7.05\\
149767&LMC&05:31:04.18&-69:19:03.07&no&A, D&3792&153&-0.43&0.11&M3.5&Ia&-7.65\\
150396&LMC&05:31:15.45&-69:03:58.87&no&A, D&3720&67&-0.22&0.07&M2.5&Ia-Iab&-7.26\\
150577&LMC&05:31:18.43&-69:09:28.21&no&A, D&3916&99&-0.30&0.06&K5&Iab&-6.88\\
150976&LMC&05:31:25.61&-69:21:17.90&no&A, D&3750&68&-0.23&0.06&M1.5&Iab&-6.85\\
\hline
154311&LMC&05:32:27.42&-69:16:52.61&yes&A&3848&145&-0.31&0.10&M2&Ia-Iab&-7.58\\
154311&LMC&05:32:27.42&-69:16:52.61&yes&D&3811&95&-0.16&0.07&M0.5&Iab&-7.58\\
\hline
154542&LMC&05:32:31.33&-69:20:25.47&no&A, D&3761&76&-0.33&0.07&M1&Iab-Ib&-6.92\\
154729&LMC&05:32:35.30&-69:07:51.67&no&A, D&3732&72&-0.33&0.07&M2.5&Ia-Iab&-7.18\\
SP77 53--3&LMC&05:32:59.85&-68:35:54.86&no&A, D&4018&85&-0.12&0.04&K5&Ia-Iab&-7.98\\
\hline
158646&LMC&05:33:52.17&-69:11:13.52&yes&A&4011&186&-0.23&0.11&K5&Ia&-7.44\\
158646&LMC&05:33:52.17&-69:11:13.52&yes&D&3713&76&-0.26&0.09&M3&Ia&-7.44\\
\hline
159893&LMC&05:34:19.48&-68:59:36.77&no&A, D&3822&79&-0.39&0.06&M1.5&Iab&-7.03\\
\hline
159974&LMC&05:34:21.43&-69:22:00.25&yes&A&3969&255&-0.78&0.21&K2&Iab&-6.77\\
159974&LMC&05:34:21.43&-69:22:00.25&yes&D&3941&92&-0.58&0.06&K4.5&Iab&-6.77\\
\hline
160518&LMC&05:34:33.78&-69:15:02.36&no&A, D&3767&70&-0.44&0.06&M2&Iab&-7.19\\
161078&LMC&05:34:47.02&-69:29:00.59&no&A, D&3855&92&-0.38&0.06&K5&Iab-Ib&-6.61\\
\hline
162635&LMC&05:35:24.52&-69:04:03.43&yes&A&3986&158&-0.45&0.13&M1&Iab&-7.09\\
162635&LMC&05:35:24.52&-69:04:03.43&yes&D&3804&69&-0.62&0.06&M3&Ia-Iab&-7.09\\
\hline
163007&LMC&05:35:32.81&-69:04:19.20&no&A, D&3851&79&-0.34&0.06&M0&Iab&-7.20\\
163466&LMC&05:35:43.80&-68:51:20.95&no&A, D&3872&86&-0.21&0.05&M1&Ia-Iab&-7.55\\
\hline
163814&LMC&05:35:51.96&-69:22:29.04&yes&A&3843&198&-0.60&0.17&K3&Ia-Iab&-7.09\\
163814&LMC&05:35:51.96&-69:22:29.04&yes&D&3845&84&-0.48&0.06&K5&Iab-Ib&-7.09\\
\hline
164506&LMC&05:36:06.35&-68:56:40.76&yes&A&3886&139&-0.49&0.10&K5&Ia-Iab&-7.11\\
164506&LMC&05:36:06.35&-68:56:40.76&yes&D&3794&85&-0.33&0.07&M1&Ib-II&-7.11\\
\hline
164709&LMC&05:36:10.61&-68:54:40.16&no&A, D&3757&159&-0.57&0.13&M3.5&Ia-Iab&-7.49\\
165242&LMC&05:36:20.38&-68:56:18.63&no&A, D&3751&67&-0.77&0.07&M3&Ia-Iab&-6.96\\
165543&LMC&05:36:26.79&-69:23:51.41&no&D&4734&132&-0.23&0.16&G1&Ia&-8.40\\
166155&LMC&05:36:40.60&-69:23:16.39&no&A, D&3966&79&-0.51&0.05&K4&Iab&-6.80\\
168047&LMC&05:37:20.50&-69:19:38.64&no&A, D&3953&64&-0.49&0.04&K4&Iab&-7.24\\
\hline
168290&LMC&05:37:26.36&-68:47:40.29&yes&A&3794&174&-0.42&0.13&M2&Ia-Iab&-7.25\\
168290&LMC&05:37:26.36&-68:47:40.29&yes&D&3836&96&-0.27&0.07&M0&Ia-Iab&-7.25\\
\hline
168469&LMC&05:37:30.65&-69:02:33.18&no&A, D&4012&71&-0.51&0.06&K3.5&Iab&-6.72\\
168757&LMC&05:37:36.82&-69:29:23.44&yes&A&3801&133&-0.67&0.11&M0.5&Ib&-7.19\\
169049&LMC&05:37:43.04&-69:24:59.96&yes&D&3688&72&-0.09&0.08&M2&Ia-Iab&-7.59\\
169754&LMC&05:37:58.67&-69:14:23.99&no&A, D&4572&75&0.19&0.09&G5&Ia&-7.12\\
170079&LMC&05:38:06.65&-69:17:29.69&yes&A&3648&150&-0.38&0.14&M1&Ia-Iab&-7.34\\
170539&LMC&05:38:18.12&-69:17:42.60&no&D&3668&83&-0.28&0.09&M3&Ia-Iab&-7.05\\
173854&LMC&05:39:46.13&-69:19:28.23&no&D&3690&96&-0.45&0.10&M3&Ia-Iab&-6.95\\
174324&LMC&05:40:07.62&-69:20:04.95&no&D&3745&129&-0.55&0.12&M3&Iab&-7.17\\
174543&LMC&05:40:16.98&-69:27:53.85&no&D&3824&102&-0.54&0.08&M3&Ia&-7.28\\
174714&LMC&05:40:24.45&-69:21:17.00&no&A, D&3752&82&-0.19&0.07&M2&Ia-Iab&-7.51\\
174742&LMC&05:40:25.32&-69:15:30.21&no&A, D&4013&146&-0.01&0.06&M0&Ia-Iab&-6.92\\
175015&LMC&05:40:36.93&-69:26:20.33&yes&A&3757&176&-0.32&0.14&M2.5&Ia-Iab&-7.16\\
175188&LMC&05:40:43.76&-69:21:58.17&no&A, D&3677&84&-0.76&0.08&M3&Ib&-7.85\\
175464&LMC&05:40:55.33&-69:23:25.23&no&D&3718&120&-0.50&0.12&M3&Iab&-7.83\\
SP77 54--35&LMC&05:40:59.19&-69:26:10.91&no&A&3781&168&-0.49&0.14&M0.5&Iab-Ib&-7.09\\
175709&LMC&05:41:05.06&-69:04:42.38&no&A, D&3874&97&-0.35&0.06&K5&Iab&-7.42\\
175746&LMC&05:41:06.89&-69:17:14.72&no&D&3704&67&0.07&0.07&M2&Iab&-7.70\\
SP77 54--38&LMC&05:41:10.66&-69:38:04.06&yes&A&3843&245&-0.35&0.17&M1&Iab&-7.86\\
176135&LMC&05:41:21.68&-69:31:48.90&no&D&3901&105&-0.62&0.08&M2.5&Ia&-7.66\\
176216&LMC&05:41:24.55&-69:18:12.89&no&D&3862&113&-0.41&0.08&K5&Iab-Ib&-6.45\\
176335&LMC&05:41:29.56&-69:27:16.11&no&A, D&3986&121&-0.34&0.08&K4&Ib&-7.07\\
176695&LMC&05:41:43.31&-69:28:15.41&no&D&3850&145&-0.22&0.10&M0&Iab&-7.14\\
176715&LMC&05:41:44.02&-69:12:02.76&no&D&3939&153&-0.47&0.12&K5&Ia-Iab&-7.07\\
176890&LMC&05:41:50.10&-69:21:15.60&no&D&3928&186&-0.26&0.11&K5&Ia-Iab&-7.08\\
177150&LMC&05:42:00.72&-69:11:36.97&no&D&3792&141&-0.37&0.11&M2&Iab&-6.75\\
178066&LMC&05:42:38.56&-69:09:51.42&no&D&3956&133&-0.32&0.08&K5.5&Ia-Iab&-6.73\\
\noalign{\smallskip}
\hline
\end{longtable}
